From Evidence to Effect: Authority Semantics and Runtime Infrastructure for Stateful Agents

Stateful agents reuse artifacts after producing executions and permissions change. We formalize authority-sufficient observations and durable effects bound to execution and material identities. WTB implements this interface through runtime adapters, shared evidence, and transactional publication/recovery. Six study families separate the mechanism from its integration. Raw and typed evidence both solve 32/32 authority cases, with model-dependent planning effects. Fixed-intent enforcement blocks six unsafe proposals and executes 12 eligible authorized intents. Complete controls match WTB's capability. Paid integration yields 176/210 accepted benchmark-source stages, including 19/30 publication stages, recovery on 8/8 primary SWE repositories, and the most complete continuous trajectories on each of three source tasks. The findings connect authority information, effect admission, and infrastructure reuse in stateful agents.

==> figures/adapters.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\normalsize,>=Latex,
 box/.style={draw=black!75,line width=.6pt,rounded corners=1pt,align=center,inner sep=3pt,text width=38mm},
 flow/.style={->,line width=.7pt}]
\node[box,fill=teal!7,text width=130mm,minimum height=14mm] (head) at (69,0) {\textbf{WTB execution admission}\\persist exact session, provider identity, configuration, input, attempt\\then dispatch with the same binding envelope};
\node[box,fill=blue!4,minimum height=15mm] (dsh) at (21,-25) {\textbf{DSH adapter}\\prepare / invoke\\reconcile};
\node[box,fill=blue!4,minimum height=15mm] (lg) at (69,-25) {\textbf{LangGraph facade}\\prepare / invoke\\reconcile};
\node[box,fill=blue!4,minimum height=15mm] (ray) at (117,-25) {\textbf{Ray capture bridge}\\persist dispatch fence\\submit / collect};
\draw[flow] (head.south -| dsh.north)--(dsh.north);
\draw[flow] (head.south)--(lg.north);
\draw[flow] (head.south -| ray.north)--(ray.north);
\node[box,minimum height=24mm] (dsht) at (21,-53) {Python SDK\\JSON-RPC server\\Cordis composition\\agent/session pipeline};
\node[box,minimum height=24mm] (lgt) at (69,-53) {State adapter\\compiled StateGraph\\thread + checkpoint\\checkpoint persistence};
\node[box,minimum height=24mm] (rayt) at (117,-53) {Ray remote task\\job/task/worker IDs\\returned dispatch ID\\driver-owned fence};
\draw[flow] (dsh)--(dsht); \draw[flow] (lg)--(lgt); \draw[flow] (ray)--(rayt);
\node[box,fill=gray!5,minimum height=16mm] (dshe) at (21,-82) {Durable message\\terminal outcome\\exact session + attempt};
\node[box,fill=gray!5,minimum height=16mm] (lge) at (69,-82) {Checkpoint reference\\terminal outcome\\process-bound identity};
\node[box,fill=gray!5,minimum height=16mm] (raye) at (117,-82) {Task receipt\\terminal outcome\\experimental integration};
\draw[flow] (dsht)--(dshe); \draw[flow] (lgt)--(lge); \draw[flow] (rayt)--(raye);
\node[box,fill=teal!7,text width=130mm,minimum height=14mm] (collector) at (69,-108) {\textbf{Shared EvidenceCollector $\longrightarrow$ EvidenceStore}\\match receipt to admitted binding; preserve native reference and terminal state\\publication separately joins evidence with current authority};
\draw[flow] (dshe.south)--(dshe.south |- collector.north);
\draw[flow] (lge.south)--(collector.north);
\draw[flow] (raye.south)--(raye.south |- collector.north);
\end{tikzpicture}


==> figures/architecture.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\normalsize,>=Latex,
  box/.style={draw=black!75,line width=.6pt,rounded corners=1pt,align=center,inner sep=2pt},
  flow/.style={->,line width=.7pt},query/.style={->,dashed,line width=.7pt}]
\node[box,text width=39mm,minimum height=12mm,fill=gray!5] (dsh) at (21,0) {\textbf{DSH / Cordis}\\SDK, session/message};
\node[box,text width=39mm,minimum height=12mm,fill=gray!5] (lg) at (69,0) {\textbf{LangGraph}\\thread/checkpoint};
\node[box,text width=39mm,minimum height=12mm,fill=gray!5] (ray) at (117,0) {\textbf{Ray prototype}\\job/task capture};
\node[box,text width=131mm,minimum height=10mm,fill=blue!4] (port) at (69,-20) {\textbf{Runtime adapter contract}\\admitted attempt + native identity $\longrightarrow$ bound outcome receipt};
\draw[flow] (dsh.south)--(dsh.south |- port.north);
\draw[flow] (lg.south)--(port.north);
\draw[flow] (ray.south)--(ray.south |- port.north);
\draw[draw=black!60,dashed,line width=.6pt,rounded corners=2pt] (0,-30) rectangle (138,-61);
\node[fill=white,inner sep=2pt] at (88,-30) {\textbf{WTB authority core}};
\node[box,text width=37mm,minimum height=16mm,fill=blue!4] (ev) at (22,-46) {\textbf{Evidence store}\\exact attempt\\terminal reconciliation};
\node[box,text width=37mm,minimum height=16mm,fill=teal!7] (bind) at (69,-46) {\textbf{Authority binding}\\contributors, material\\current permission};
\node[box,text width=37mm,minimum height=16mm,fill=teal!7] (sink) at (116,-46) {\textbf{Publication sink}\\check + consume\\durable effect ledger};
\draw[flow] (port.south -| ev.north)--(ev.north);
\draw[flow] (ev.east)--(bind.west);
\draw[flow] (bind.east)--(sink.west);
\node[box,text width=37mm,minimum height=12mm,fill=gray!5] (ws) at (22,-74) {\textbf{Workspace owner}\\material + version};
\node[box,text width=37mm,minimum height=12mm,fill=gray!5] (policy) at (69,-74) {\textbf{Authority owner}\\scope + generation};
\node[box,text width=37mm,minimum height=12mm,fill=gray!5] (receiver) at (116,-74) {\textbf{External receiver}\\apply / lookup};
\draw[query] (ws.north)--(22,-64)--(57,-64)--(57,-54);
\draw[query] (policy.north)--(bind.south);
\draw[flow] (sink.south)--(receiver.north);
\end{tikzpicture}


==> figures/lifecycle.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\normalsize,>=Latex,
 box/.style={draw=black!75,line width=.6pt,rounded corners=1pt,align=center,text width=36mm,minimum height=13mm,inner sep=2pt},
 flow/.style={->,line width=.7pt}]
\node[box,fill=gray!5] (ready) at (21,0) {\textbf{Ready}\\bound approval};
\node[box,fill=orange!8] (pending) at (101,0) {\textbf{Pending / unknown}\\durable effect key};
\node[box,fill=teal!7] (applied) at (21,-35) {\textbf{Applied}\\stored receipt};
\node[box,fill=gray!5] (rejected) at (101,-35) {\textbf{Rejected}\\no new effect};
\draw[flow] (ready)--node[above,align=center]{check + reserve}(pending);
\draw[flow] (pending.south west)--node[above,sloped]{apply / lookup}(applied.north east);
\draw[flow] (pending)--node[right,align=center]{policy\\conflict}(rejected);
\draw[flow] (pending) edge[loop above] node[above]{unknown: retain key} (pending);
\draw[flow] (applied) edge[loop below] node[below]{replay: return receipt} (applied);
\end{tikzpicture}

